Seeking Stability by being Lazy and Shallow

Designing a language feature often requires a choice between several, similarly expressive possibilities. Given that user studies are generally impractical, we propose using stability as a way of making such decisions. Stability is a measure of whether the meaning of a program alters under small, seemingly innocuous changes in the code. Directly motivated by a need to pin down a feature in GHC/Haskell, we apply this notion of stability to analyse four approaches to the instantiation of polymorphic types, concluding that the most stable approach is lazy (instantiate a polytype only when absolutely necessary) and shallow (instantiate only top-level type variables, not variables that appear after explicit arguments).

==> tex/figures/Dependencies.tex <==
\tikzstyle{basic} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=none]

\begin{tikzpicture}[node distance=2cm]
\node (inf) [basic] {\([[ G |-E ee => ne ~> ef ]]\)};

\node (check) [basic, right of=inf, xshift=2cm] {\([[ G |-E ee <= s ~> ef ]]\)};

\node (head) [basic, left of=inf, yshift=-0.5cm, xshift=-2cm] {\([[ G |-H h => s ~> ef ]]\)};

\node (args) [basic, below of=inf] {\([[ G |-A args <= s1 => s2 ~> fargs ]]\)};

\node (decl) [basic, below of=check] {\([[ G |-E edecl => G' ~> x : s = ef ]]\)};

\path[->, thick]
(inf)   edge [loop above]   (inf)

(inf)   edge                (check)

(inf)   edge [bend left=5]  (head)
(head)  edge [bend left=5]  (inf)

(inf)   edge [bend left=10] (args)
(args)  edge [bend left=10] (inf)

(inf)   edge [bend left=5]  (decl)
(decl)  edge [bend left=5]  (inf)

(check) edge [loop above]   (check)

(check) edge                (args)

(check) edge [bend left=10] (decl)
(decl)  edge [bend left=10] (check)

(args)  edge [loop below]   (args);
\end{tikzpicture}

